Byzantine Fault-Tolerant Post-Quantum Distributed Quorum Signatures

Threshold, aggregate, and multi-signatures -- which we collectively call quorum signatures -- certify that a quorum of nodes endorsed a statement, with a certificate as small as a single signature. No constant-size post-quantum quorum signature is known: all candidates grow with the number of signers and are slow to aggregate, making quorum signatures the hardest obstacle to migrating byzantine fault-tolerant systems to post-quantum security. In this paper, we sidestep this open cryptographic problem by changing how the protocol communicates. We introduce a primitive we call Distributed Quorum Signature (DQS), built solely from ordinary digital signatures and a Bracha-style approval broadcast. DQS turns certificates from network messages into local events. Two event types divide the roles certificates play: weak certificates capture safety, strong certificates capture liveness. In DQS every message is constant size, fitting a single datagram regardless of the number of nodes. The total communication is quadratic, and no security assumptions change. In a large distributed system, the overhead of post-quantum DQS is competitive with the canonical pre-quantum BLS scheme.

==> drawings/approval.tikz <==
\begin{tikzpicture}[
    >={Stealth[round]},
    box/.style={draw, align=center, inner sep=5pt, font=\small},
    font=\small
]
  % broadcast box
  \node[box] (send) {broadcast approval\\\textit{and}\\create weak certificate};
  % certificate into Pool (gap leaves room for the arrow label)
  \node[box, right=40mm of send] (pool) {create\\strong certificate};
  % two incoming arrows, condition text directly above / below
  \draw[->] ($(send.west)+(-30mm,4mm)$) -- ($(send.west)+(0mm,4mm)$)
        node[midway, above, align=center]
        {sufficient votes};
  \draw[->] ($(send.west)+(-30mm,-4mm)$) -- ($(send.west)+(0mm,-4mm)$)
        node[midway, below, align=center]
        {$> f$ approvals};
  % OR between the two incoming arrows
  \node[font=\itshape] at ($(send.west)+(-15mm,0mm)$) {or};
  % arrow into Pool with threshold label

  \draw[->] (send.east) -- (pool.west)
        node[midway, below, align=center]
        {$> 2f + c$ approvals};

\end{tikzpicture}

==> drawings/latency.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2pt,
    ymin=0, ymax=250,
    xmin=0, xmax=101,
    ylabel={Latency [ms]},
    xlabel={Nodes reached [\% of weight]},
    xtick={0, 20, 40, 60, 80, 100},
    ytick={0, 50, 100, 150, 200, 250},
    enlarge x limits = 0.0,
    ylabel style={yshift=-5pt},
    xlabel style={yshift=5pt},
    title={Latency Simulation for Global Consensus Protocol},
    width=\linewidth,
    height=0.6\linewidth,
    tick label style={font=\small},
    legend pos=north west,
    legend style={font=\tiny},
    legend image code/.code={
        \draw [#1] (0cm,-0.075cm) rectangle (0.15cm,0.15cm);
    },
    legend cell align=left,
    ymajorgrids=true,
    grid style=dashed,
    axis on top=false,
]

\addplot+[ybar, bar shift=0pt] coordinates {
    (1, 131.20854200000005)
    (2, 131.24883799999998)
    (3, 131.26513799999998)
    (4, 131.371052)
    (5, 131.37519)
    (6, 131.38091800000004)
    (7, 131.38795)
    (8, 131.39191799999998)
    (9, 131.39317400000004)
    (10, 131.39558599999998)
    (11, 131.399184)
    (12, 131.400528)
    (13, 131.40102599999997)
    (14, 131.402146)
    (15, 131.403026)
    (16, 131.404036)
    (17, 131.40423999999996)
    (18, 131.404516)
    (19, 132.49075600000003)
    (20, 133.443666)
    (21, 133.74850200000003)
    (22, 133.93785200000005)
    (23, 134.045028)
    (24, 134.100336)
    (25, 134.11203200000003)
    (26, 134.13189000000006)
    (27, 134.55988599999998)
    (28, 135.22763400000002)
    (29, 136.24213399999996)
    (30, 136.77511599999997)
    (31, 136.97915199999997)
    (32, 137.15712599999998)
    (33, 137.43356600000004)
    (34, 137.535242)
    (35, 137.60283800000002)
    (36, 137.65934600000003)
    (37, 137.72952799999996)
    (38, 137.771262)
    (39, 137.77345599999998)
    (40, 137.80532000000002)
    (41, 137.82498399999997)
    (42, 137.85723)
    (43, 137.935738)
    (44, 137.94191999999998)
    (45, 137.94313399999996)
    (46, 137.95564999999993)
    (47, 137.95980799999998)
    (48, 137.971548)
    (49, 138.29627599999995)
    (50, 139.50750599999998)
    (51, 140.31370400000003)
    (52, 140.680578)
    (53, 141.12197200000003)
    (54, 141.738554)
    (55, 142.10868199999993)
    (56, 142.69867199999996)
    (57, 142.94571600000003)
    (58, 143.55174800000006)
    (59, 144.18192200000004)
    (60, 144.57995199999996)
    (61, 144.70632799999996)
    (62, 145.00264799999997)
    (63, 145.35592400000004)
    (64, 145.82624600000003)
    (65, 146.087836)
    (66, 146.27238800000003)
    (67, 146.40625400000005)
    (68, 146.59343)
    (69, 146.93125600000002)
    (70, 147.00348799999992)
    (71, 147.08771599999994)
    (72, 147.94349599999998)
    (73, 148.23982200000003)
    (74, 149.789998)
    (75, 150.475102)
    (76, 152.868288)
    (77, 153.61120000000003)
    (78, 156.311378)
    (79, 156.60505999999998)
    (80, 157.560638)
    (81, 159.44689600000004)
    (82, 167.88523199999997)
    (83, 170.20342999999997)
    (84, 189.697608)
    (85, 194.624482)
    (86, 195.44511999999995)
    (87, 196.05792399999999)
    (88, 196.3336359999999)
    (89, 196.40518599999993)
    (90, 196.50376799999995)
    (91, 196.63853199999997)
    (92, 196.7301679999999)
    (93, 196.782368)
    (94, 196.84017400000002)
    (95, 201.12878200000003)
    (96, 207.96448799999996)
    (97, 212.52403400000003)
    (98, 212.72423999999995)
    (99, 213.00579799999997)
    (100, 222.31105000000002)
};

\addplot+[ybar, bar shift=0pt] coordinates {
    (1, 123.67673000000002)
    (2, 123.77838200000001)
    (3, 123.84550200000001)
    (4, 123.93863800000001)
    (5, 124.06213)
    (6, 124.09127400000006)
    (7, 124.13278)
    (8, 124.17476599999996)
    (9, 124.18249800000001)
    (10, 124.19391)
    (11, 124.20722400000001)
    (12, 124.21321599999999)
    (13, 124.21556199999998)
    (14, 124.22031400000003)
    (15, 124.22369600000002)
    (16, 124.22791400000001)
    (17, 124.22863600000001)
    (18, 124.22982000000002)
    (19, 125.01597400000003)
    (20, 125.99328599999997)
    (21, 126.223698)
    (22, 126.39070800000002)
    (23, 126.407826)
    (24, 126.593878)
    (25, 126.63703)
    (26, 126.67148200000001)
    (27, 126.76479000000003)
    (28, 127.47927600000001)
    (29, 127.68943200000004)
    (30, 127.85124800000003)
    (31, 128.011952)
    (32, 128.19699000000003)
    (33, 128.346492)
    (34, 128.44056799999998)
    (35, 128.518168)
    (36, 128.578582)
    (37, 128.68828600000003)
    (38, 128.7619)
    (39, 128.819236)
    (40, 128.85257399999998)
    (41, 128.87656599999997)
    (42, 128.89400200000003)
    (43, 128.91075)
    (44, 128.92793599999996)
    (45, 128.98082399999998)
    (46, 129.03245000000004)
    (47, 129.07771199999996)
    (48, 129.11240600000002)
    (49, 129.210004)
    (50, 129.31219600000003)
    (51, 129.97409599999995)
    (52, 131.293238)
    (53, 131.45137400000004)
    (54, 132.59031399999998)
    (55, 133.322226)
    (56, 133.422602)
    (57, 134.41350799999998)
    (58, 134.804758)
    (59, 135.67699999999996)
    (60, 136.801828)
    (61, 137.061732)
    (62, 137.93425200000004)
    (63, 138.139182)
    (64, 138.485894)
    (65, 140.593732)
    (66, 140.97361800000002)
    (67, 141.01430600000003)
    (68, 141.20220600000002)
    (69, 142.04892)
    (70, 142.27766999999997)
    (71, 142.28754800000002)
    (72, 142.30508400000002)
    (73, 142.350496)
    (74, 142.38170599999998)
    (75, 143.15646999999998)
    (76, 147.018508)
    (77, 147.163822)
    (78, 152.61664599999997)
    (79, 152.679764)
    (80, 152.68359400000003)
    (81, 156.28239000000002)
    (82, 164.99562600000004)
    (83, 166.928164)
    (84, 187.36460399999999)
    (85, 190.76316799999998)
    (86, 191.42953800000004)
    (87, 191.65533)
    (88, 191.80599)
    (89, 191.88584600000002)
    (90, 191.89280000000002)
    (91, 191.90736599999997)
    (92, 191.93719199999995)
    (93, 191.950006)
    (94, 191.96830800000004)
    (95, 195.91847)
    (96, 198.96474600000002)
    (97, 202.9217500000001)
    (98, 203.140442)
    (99, 203.5228260000001)
    (100, 214.670086)
};

\legend{with DQS, with BLS}

\end{axis}
\end{tikzpicture}
